Benchmarking Generative Models on Computational Thinking Tests in Elementary Visual Programming

Generative models have demonstrated human-level proficiency in various benchmarks across domains like programming, natural sciences, and general knowledge. Despite these promising results on competitive benchmarks, they still struggle with seemingly simple problem-solving tasks typically carried out by elementary-level students. How do state-of-the-art models perform on standardized programming-related tests designed to assess computational thinking and problem-solving skills at schools? In this paper, we curate a novel benchmark involving computational thinking tests grounded in elementary visual programming domains. Our initial results show that state-of-the-art models like GPT-4o and Llama3 barely match the performance of an average school student. To further boost the performance of these models, we fine-tune them using a novel synthetic data generation methodology. The key idea is to develop a comprehensive dataset using symbolic methods that capture different skill levels, ranging from recognition of visual elements to multi-choice quizzes to synthesis-style tasks. We showcase how various aspects of symbolic information in synthetic data help improve fine-tuned models' performance. We will release the full implementation and datasets to facilitate further research on enhancing computational thinking in generative models.

==> appendix_figs/prompts/content/apply_action.tex <==
\#\#\#Instruction:\\
Do not solve the task. Use your knowledge about the primitives to give me the new location of the avatar or whether it has crashed after executing the given primitive. Use the format "avatar: x:y:direction" or "avatar: crashed" if the avatar crashed.\\
\#\#\#Input:\\
Task: \textcolor{OliveGreen}{[task]}\\
Primitive: \textcolor{OliveGreen}{[action]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/background_text.tex <==
You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, and check if the destination is reached. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation. For a given task, you will be given the size of the grid, the starting position, the destination position, and a list of blocked cells, e.g., size of the grid in terms of rows and columns is (x1,y1), avatar's location as (row, column, direction) is (x2,y2,d), goal's location as (row, column) is (x3,y3), and the list of blocked cells rows and columns is [(x4,y4), (x5,y5), ...].
\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/background_text_ct.tex <==
You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org and Karel. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. If any markers are present, the avatar should collect all of them. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, check if the destination is reached, pick markers, and check whether any markers are present in the current cell. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation. For a given task, you will be given the size of the grid, the starting position, the destination position, marker positions if any are present, and a list of blocked cells, e.g., size of the grid in terms of rows and columns is (x1,y1), avatar's location as (row, column, direction) is (x2,y2,d), goal's location as (row, column) is (x3,y3), list of markers rows, columns and how many as [(x4,y4,z4), (x5,y5,z5), ...], and the list of blocked cells rows and columns is [(x6,y6), (x7,y7), ...]. Some cells may be colored differently (i.e., blue, green), in this case, they will be indicated separately in the input.\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
The eighth primitive is pick\_marker(). This function picks exactly one marker from the current cell. If there are no markers, avatar will crash. If a cell is represented as (x,y,z) and the avatar is located at (x,y), then pick\_marker() will pick one marker from the cell and the cell will be represented as (x,y,z-1). If z is 0, then the cell will be empty and the avatar will crash.\\
The ninth primitive is marker\_present(). This function checks if there are any markers in the current cell. If the cell is represented as (x,y,z) and the avatar is located at (x,y), then marker\_present() will return "true" if z is greater than 0, and "false" otherwise.\\
The tenth and eleventh primitives are cell\_red() and cell\_green(). These functions check if the current cell is colored red or green, respectively. If the cell the avatar is standing on is colored red, cell\_red() will return "true", and "false" otherwise. If the cell is colored green, cell\_green() will return "true", and "false" otherwise.\\
Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/background_vision.tex <==
You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, and check if the destination is reached. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation.\\
A task is represented as an image of a 8x8 visual grid. The rows are labeled from 0 to 7 (from top to bottom), and the columns are labeled from 0 to 7 (from left to right). This grid contains blocked cells, free cells, a goal cell, and the avatar (with a specific location and direction). We represent a task's 8x8 visual grid with the following symbols. A gray cell represents a wall cell. A white cell represents a free cell. An orange asterisk represents the goal cell. A blue triangle pointing to the right represents the avatar's location at the corresponding coordinates, facing east direction. A blue triangle pointing to the left represents the avatar's location at the corresponding coordinates, facing west direction. A blue triangle pointing upwards represents the avatar's location at the corresponding coordinates, facing north direction. A blue triangle pointing downwards represents the avatar's location at the corresponding coordinates, facing south direction.\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
\textcolor{black!65}{[Content same as above -- omitted for brevity]}
% The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
% The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
% The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
% The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
% The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
% Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/background_vision_ct.tex <==

You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, and check if the destination is reached. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation.\\
A task is represented as an image of a 8x8 visual grid. The rows are labeled from 0 to 7 (from top to bottom), and the columns are labeled from 0 to 7 (from left to right). This grid contains blocked cells, free cells, a goal cell, and the avatar (with a specific location and direction). We represent a task's 8x8 visual grid with the following symbols. A gray cell represents a wall cell. A white cell represents a free cell. An orange asterisk represents the goal cell. A blue triangle pointing to the right represents the avatar's location at the corresponding coordinates, facing east direction. A blue triangle pointing to the left represents the avatar's location at the corresponding coordinates, facing west direction. A blue triangle pointing upwards represents the avatar's location at the corresponding coordinates, facing north direction. A blue triangle pointing downwards represents the avatar's location at the corresponding coordinates, facing south direction. A number in a cell represents the number of markers in that cell. A red cell represents a cell colored red. A green cell represents a cell colored green.\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
\textcolor{black!65}{[Content same as above -- omitted for brevity]}
% The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
% The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
% The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
% The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
% The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
% The eighth primitive is pick\_marker(). This function picks exactly on marker from the current cell. If there are no markers, avatar will crash. If a cell is represented as (x,y,z) and the avatar is located at (x,y), then pick\_marker() will pick one marker from the cell and the cell will be represented as (x,y,z-1). If z is 0, then the cell will be empty and the avatar will crash.\\
% The ninth primitive is marker\_present(). This function checks if there are any markers in the current cell. If the cell is represented as (x,y,z) and the avatar is located at (x,y), then marker\_present() will return "true" if z is greater than 0, and "false" otherwise.\\
% The tenth and eleventh primitives are cell\_red() and cell\_green(). These functions check if the current cell is colored red or green, respectively. If the cell is colored red, cell\_red() will return "true", and "false" otherwise. If the cell is colored green, cell\_green() will return "true", and "false" otherwise.\\
% Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/background_vision_text.tex <==
You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, and check if the destination is reached. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation. For a given task, you will be given the size of the grid, the starting position, the destination position, and a list of blocked cells, e.g., size of the grid in terms of rows and columns is (x1,y1), avatar's location as (row, column, direction) is (x2,y2,d), goal's location as (row, column) is (x3,y3), and the list of blocked cells rows and columns is [(x4,y4), (x5,y5), ...].
\\
Besides the textual description, I will provide with one or more images of 8x8 visual grids, corresponding to the previously described task. The rows are labeled from 0 to 7 (from top to bottom), and the columns are labeled from 0 to 7 (from left to right). This grid contains blocked cells, free cells, a goal cell, and the avatar (with a specific location and direction). We represent a task's 8x8 visual grid with the following symbols. A gray cell represents a wall cell. A white cell represents a free cell. An orange asterisk represents the goal cell. A blue triangle pointing to the right represents the avatar's location at the corresponding coordinates, facing east direction. A blue triangle pointing to the left represents the avatar's location at the corresponding coordinates, facing west direction. A blue triangle pointing upwards represents the avatar's location at the corresponding coordinates, facing north direction. A blue triangle pointing downwards represents the avatar's location at the corresponding coordinates, facing south direction.\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
\textcolor{black!65}{[Content same as above -- omitted for brevity]}
% The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
% The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
% The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
% The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
% The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
% Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/background_vision_text_ct.tex <==
You are an expert in the visual programming domain of Hour of Code: Maze Challenge from code.org and Karel. In this domain, a task is a 2D grid of cells, where each cell is either empty or blocked. To solve a task is to move an avatar from a given starting position to a given goal position. If any markers are present, the avatar should collect all of them. The avatar can move forward, turn left, or turn right, sense the path ahead, to the left, or to the right, check if the destination is reached, pick markers, and check whether any markers are present in the current cell. If the avatar moves into a blocked cell, the avatar will crash and the task will fail. Turning does not make the avatar change coordinates, it just changes its orientation. For a given task, you will be given the size of the grid, the starting position, the destination position, marker positions if any are present, and a list of blocked cells, e.g., size of the grid in terms of rows and columns is (x1,y1), avatar's location as (row, column, direction) is (x2,y2,d), goal's location as (row, column) is (x3,y3), list of markers rows, columns and how many as [(x4,y4,z4), (x5,y5,z5), ...], and the list of blocked cells rows and columns is [(x6,y6), (x7,y7), ...]. Some cells may be colored differently (i.e., blue, green), in this case, they will be indicated separately in the input.\\
Besides the textual description, I will provide with one or more images of 8x8 visual grids, corresponding to the previously described task. The rows are labeled from 0 to 7 (from top to bottom), and the columns are labeled from 0 to 7 (from left to right). This grid contains blocked cells, free cells, a goal cell, and the avatar (with a specific location and direction). We represent a task's 8x8 visual grid with the following symbols. A gray cell represents a wall cell. A white cell represents a free cell. An orange asterisk represents the goal cell. A blue triangle pointing to the right represents the avatar's location at the corresponding coordinates, facing east direction. A blue triangle pointing to the left represents the avatar's location at the corresponding coordinates, facing west direction. A blue triangle pointing upwards represents the avatar's location at the corresponding coordinates, facing north direction. A blue triangle pointing downwards represents the avatar's location at the corresponding coordinates, facing south direction. A number in a cell represents the number of markers in that cell. A red cell represents a cell colored red. A green cell represents a cell colored green.\\
You are given a list of pre-defined primitive functions that you can use to solve the task. Next, we explain how each primitive works.\\
\textcolor{black!65}{[Content same as above -- omitted for brevity]}
% The first primitive is move\_forward(). This function moves the avatar one cell forward in the direction it is facing. If the cell in front of the avatar is blocked or outside of the boundaries, the avatar will crash and the task will fail. In that case, the avatar will just have 'crashed' instead of the location. If the avatar's location is (x,y,north), then move\_forward() will move the avatar to (x-1,y,north). If the avatar's location is (x,y,east), then move\_forward() will move the avatar to (x,y+1,east). If the avatar's location is (x,y,south), then move\_forward() will move the avatar to (x+1,y,south). If the avatar's location is (x,y,west), then move\_forward() will move the avatar to (x,y-1,west).\\
% The second primitive is turn\_left(). This function changes the avatar's direction by 90 degrees to the left. If the avatar's location is (x,y,north), then turn\_left() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,east), then turn\_left() will change the avatar's location to (x,y,north). If the avatar's location is (x,y,south), then turn\_left() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,west), then turn\_left() will change the avatar's location to (x,y,south).\\
% The third primitive is turn\_right(). This function changes the avatar's direction by 90 degrees to the right. If the avatar's location is (x,y,north), then turn\_right() will change the avatar's location to (x,y,east). If the avatar's location is (x,y,east), then turn\_right() will change the avatar's location to (x,y,south). If the avatar's location is (x,y,south), then turn\_right() will change the avatar's location to (x,y,west). If the avatar's location is (x,y,west), then turn\_right() will change the avatar's location to (x,y,north).\\
% The fourth primitive is path\_ahead(). This function checks if the cell in front of the avatar is free. If the avatar's location is (x,y,north), then path\_ahead() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_ahead() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_ahead() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_ahead() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise.\\
% The fifth primitive is path\_to\_the\_left(). This function checks if the cell to the left of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_left() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_left() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_left() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_left() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The sixth primitive is path\_to\_the\_right(). This function checks if the cell to the right of the avatar is free. If the avatar's location is (x,y,north), then path\_to\_the\_right() will return "true" if the cell (x,y+1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,east), then path\_to\_the\_right() will return "true" if the cell (x+1,y) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,south), then path\_to\_the\_right() will return "true" if the cell (x,y-1) is not in the list of blocked cells, and "false" otherwise. If the avatar's location is (x,y,west), then path\_to\_the\_right() will return "true" if the cell (x-1,y) is not in the list of blocked cells, and "false" otherwise.\\
% The seventh primitive is goal(). If the avatar's location is the same as the goal's location, then goal() will return "true", and "false" otherwise.\\
% The eighth primitive is pick\_marker(). This function picks exactly on marker from the current cell. If there are no markers, avatar will crash. If a cell is represented as (x,y,z) and the avatar is located at (x,y), then pick\_marker() will pick one marker from the cell and the cell will be represented as (x,y,z-1). If z is 0, then the cell will be empty and the avatar will crash.\\
% The ninth primitive is marker\_present(). This function checks if there are any markers in the current cell. If the cell is represented as (x,y,z) and the avatar is located at (x,y), then marker\_present() will return "true" if z is greater than 0, and "false" otherwise.\\
% The tenth and eleventh primitives are cell\_red() and cell\_green(). These functions check if the current cell is colored red or green, respectively. If the cell is colored red, cell\_red() will return "true", and "false" otherwise. If the cell is colored green, cell\_green() will return "true", and "false" otherwise.\\
% Below is an instruction that describes a requirement, paired with an input task that provides further context. You will need to use the domain knowledge and the primitives to solve the requirement. Write a response that appropriately completes the request, carefully following the required format.

==> appendix_figs/prompts/content/design_all.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to pick the avatar's initial location in order to create a task that can be solved by the given code. First, write the locations the avatar should navigate through to reach the goal. Then write the sequence of primitives that the avatar will execute when executing the code on the task that you will obtain. Finally, write down the original configuration of the grid under the format "size: x1:y1, avatar: x2:y2:direction, goal: x3:y3, blocked: x4:y4, x5:y5, ...".\\
\#\#\#Input:\\
Code:\\
\textcolor{OliveGreen}{[code]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/locate_avatar.tex <==
\#\#\#Instruction:\\
Do not solve the task. Tell me the position of the avatar as provided by the task formatted as "avatar: x:y:direction".\\
\#\#\#Input:\\
\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/locate_goal.tex <==
\#\#\#Instruction:\\
Do not solve the task. Tell me the position of the goal as provided by the task formatted as "goal: x:y".\\
\#\#\#Input:\\
\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/mcq.tex <==
\#\#\#Instruction:\\
\textcolor{OliveGreen}{[instruction]} Note that wall is a synonym for blocked cells. Use your domain knowledge to carefully reason about each answer option, tracing codes when necessary. Select the correct answer in the end, formatting it as "Thus, the correct answer is Option [your answer]".\\
\#\#\#Input:\\
\textcolor{OliveGreen}{[input]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/mcq_emu.tex <==
\#\#\#Instruction:\\
\textcolor{OliveGreen}{[instruction]} Note that wall is a synonym for blocked cells. Emulator output will be provided in order to help you. The emulator output is guaranteed to be correct. Use your domain knowledge to carefully reason about each answer option, based on the emulator output. Select the correct answer in the end, formatting it as "Thus, the correct answer is Option [your answer]".\\
\#\#\#Input:\\
\textcolor{OliveGreen}{[input]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/place_avatar.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to pick the avatar's initial location in order to create a task that can be solved by the given code. First, write the locations the avatar should navigate through to reach the goal. Then write the sequence of primitives that the avatar will execute when executing the code on the task that you will obtain. Finally, write down the avatar's initial location under the format "avatar: x:y:direction".\\
\#\#\#Input:\\
Code:\\
\textcolor{OliveGreen}{[code]}\\
Task:\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/place_avatar_goal.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to pick the avatar's initial location and the location of the goal in order to create a task that can be solved by the given code. First, write the locations the avatar should navigate through to reach the goal. Then write the sequence of primitives that the avatar will execute when executing the code on the task that you will obtain. Finally, write down the avatars's initial location and the location of the goal under the format "avatar: x1:y1:direction, goal: x2:y2".\\
\#\#\#Input:\\
Code:\\
\textcolor{OliveGreen}{[code]}\\
Task:\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/place_goal.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to pick the location of the goal in order to create a task that can be solved by the given code. First, write the locations the avatar should navigate through to reach the goal. Then write the sequence of primitives that the avatar will execute when executing the code on the task that you will obtain. Finally, write down the location of the goal under the format "goal: x:y".\\
\#\#\#Input:\\
Code:\\
\textcolor{OliveGreen}{[code]}\\
Task:\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/place_walls.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to place additional blocked cells in order to create a task that can be solved by the given code. First, write the locations the avatar should navigate through to reach the goal. Then write the sequence of primitives that the avatar will execute when executing the code on the task that you will obtain. Finally, write down all the locations of the blocked cells under the format "blocked: x4:y4, x5:y5, ...".\\
\#\#\#Input:\\
Code:\\
\textcolor{OliveGreen}{[code]}\\
Task:\textcolor{OliveGreen}{[task]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/sense_condition.tex <==
\#\#\#Instruction:\\
Do not solve the task. Use your knowledge about the primitives to respond with either "true" or "false", as returned by the primitive executed on the given task.\\
\#\#\#Input:\\
Task: \textcolor{OliveGreen}{[task]}\\
Primitive: \textcolor{OliveGreen}{[condition]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/solution_synthesis.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to write a code that will solve the task. First, write the sequence of locations the avatar should navigate through. Then write the primitives that the avatar should execute to solve the task. Finally, write the minimal Python code, including loops and conditionals, that will take the avatar to the goal, according to the sequence of primitives you have written. Do not exceed the maximum number of lines of code. Do not use constructs that are not allowed. If any primitives, if statements, if-else statements, while loops or for loops are not specified in the allowed constructs, they are not allowed.\\
\#\#\#Input:\\
Task: \textcolor{OliveGreen}{[task]}\\
Maximum number of lines of code: \textcolor{OliveGreen}{[size]}\\
Allowed constructs: \textcolor{OliveGreen}{[constructs]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/solution_synthesis_emu.tex <==
\#\#\#Instruction:\\
Use your knowledge about the primitives, conditionals and Python programming to write a code that will solve the task. To help you, the avatar will provide a sequence of locations the avatar should navigate through and the primitives that the avatar should execute to solve the task. They are guaranteed to be correct. Using this information, write the minimal Python code, including loops and conditionals, that will take the avatar to the goal, according to the sequence of primitives given by the emulator. Do not exceed the maximum number of lines of code. Do not use constructs that are not allowed. If any primitives, if statements, if-else statements, while loops or for loops are not specified in the allowed constructs, they are not allowed.\\
\#\#\#Input:\\
Task: \textcolor{OliveGreen}{[task]}\\
Maximum number of lines of code: \textcolor{OliveGreen}{[size]}\\
Allowed constructs: \textcolor{OliveGreen}{[constructs]}\\
Emulator sequence: \textcolor{OliveGreen}{[sequence]}\\
Avatar actions: \textcolor{OliveGreen}{[primitives]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/trace_code.tex <==
\#\#\#Instruction:\\
Do not solve the task. Use your knowledge about the primitives, conditionals and Python programming to give me a trace of the new locations of the avatar after executing each primitive of the given code. The initial configuration of the task is given and you will start from that. Use the format "avatar: x1:y1:direction x2:y2:direction ..." to represent the trace. If at any time the avatar crashes, print "crash" and stop the trace. If the avatar reaches the goal, print "goal" and stop the trace.\\
\#\#\#Input:\\
Initial configuration:\\
\textcolor{OliveGreen}{[task]}\\
Code to execute:\\
\textcolor{OliveGreen}{[code]}\\
\#\#\#Response:

==> appendix_figs/prompts/content/trace_seq.tex <==
\#\#\#Instruction:\\
Do not solve the task. Use your knowledge about the primitives to give me a trace of the new locations of the avatar after executing each primitive of the given code. The initial configuration of the task is given and you will start from that. Use the format "avatar: x1:y1:direction x2:y2:direction ..." to represent the trace. If at any time the avatar crashes, print "crash" and stop the trace. If the avatar reaches the goal, print "goal" and stop the trace.\\
\#\#\#Input:\\
Initial configuration:\\
\textcolor{OliveGreen}{[task]}\\
Code to execute:\\
\textcolor{OliveGreen}{[code]}\\
\#\#\#Response:

==> appendix_figs/reasoning/gpt/content/ace_gpt4ovt.tex <==
To determine the smallest number of additional WALL cells needed to ensure the grid is solved by the given code, we need to trace the code and understand the avatar's movement. The avatar starts at a1 facing east. The goal is at a6. The avatar will move forward if there is a path ahead, otherwise, it will turn right.

Let's trace the avatar's movement step-by-step: a1 facing east -- b1 facing east -- c1 facing east -- d1 facing east -- e1 facing east -- f1 facing east -- g1 facing east -- h1 facing east -- h1 facing south -- h2 facing south -- h3 facing south -- h4 facing south -- h5 facing south -- h6 facing south -- h7 facing south -- h8 facing south -- h8 facing west -- g8 facing west -- f8 facing west (blocked cell).

At this point, the avatar will crash into the blocked cell at f8. To prevent this, we need to add WALL cells to guide the avatar to the goal at a6. To ensure the avatar reaches the goal, we can add WALL cells to block the avatar's path and force it to turn at the correct points. The critical points to block are: {\color{red}b1 to prevent the avatar from moving east initially; a2 to prevent the avatar from moving south after turning right. By adding these two WALL cells, the avatar will be forced to turn right at a1 and move south directly to the goal at a6.

Thus, the correct answer is Option b: 2.}

==> appendix_figs/reasoning/gpt/content/hoc_gpt4ovt.tex <==
\#\#\# Sequence of Locations:

(1, 6, west) (1, 5, west) (1, 4, west) (1, 3, west) (1, 2, west) (1, 1, west) (1, 1, south) (2, 1, south) (3, 1, south) (4, 1, south) {\color{red}(4, 1, east) (4, 2, east) (4, 3, east) (4, 4, east)}


\#\#\# Actions: 

move move move move move turnLeft move move move {\color{red}turnRight move move move}


\#\#\# Minimal Python Code:

\begin{Verbatim}[commandchars=\\\{\}]
when run:
    repeatUntil goal:
        \textcolor{red}{if frontIsClear:}
            move
        \textcolor{red}{el}if leftIsClear:
            turnLeft
        \textcolor{red}{else:}
            \textcolor{red}{turnRight}
\end{Verbatim}

==> appendix_figs/reasoning/llamact/content/hoc_no_exp.tex <==
code:\vspace{-0.5mm}
\begin{Verbatim}[commandchars=\\\{\},vspace=0pt,baselinestretch=0.95]
when run:
    repeatUntil goal:
        move
        {\color{red}if rightIsClear:}
        {\color{red}   turnRight}





\end{Verbatim}
\prevdepth\dp\strutbox

==> appendix_figs/reasoning/llamact/content/hoc_ours.tex <==
avatar locations: g2:west f2:west e2:west d2:west c2:west b2:west b2:south b3:south b4:south b5:south b6:south b7:south b7:east c7:east d7:east e7:east f7:east g7:east g7:north g6:north g5:north g5:west f5:west e5:west \textcolor{red}{e5:south} goal

avatar actions: move move move move move turnLeft move move move move move turnLeft move move move move move turnLeft move move turnLeft move move \textcolor{red}{turnLeft} 

code:\vspace{-0.5mm}
\begin{Verbatim}[commandchars=\\\{\},vspace=0pt,baselinestretch=0.95]
when run:
    repeatUntil goal:
        move
        if leftIsClear:
            turnLeft
\end{Verbatim}
\prevdepth\dp\strutbox
